Euclid Data Release 1 (DR1). Colouring Euclid with external ground-based imaging data

Accurate photometric-redshift estimation and calibration of the weak-lensing point-spread function (PSF) for Euclid require complementary ground-based optical imaging with high photometric precision and spatial homogeneity. The Organisation Unit for External Data (OU-EXT) integrates heterogeneous ground-based surveys into the Euclid Science Ground Segment (SGS), delivering uniformly calibrated, co-added images, and associated PSF models. To minimise systematics in spectral energy distribution (SED) reconstruction and photometric-redshift estimation, these data must achieve relative photometric stability at the $\sim$10 mmag level on Euclid-tile scales. We present the ground-based imaging component of Euclid Data Release 1 (DR1), comprising $\sim2500$ deg$^2$ across the wide, deep, and auxiliary fields. We summarise the OU-EXT production workflow and validation framework, and quantify the achieved data quality of the co-added products in terms of depth, photometric zero-point stability, and spatial colour homogeneity. In the Euclid Wide Survey (EWS), the point-source $10\sigma$ depths in the $griz$ bands reach 24.8/24.3/24.0/23.0 AB mag, with the deep fields extending 1--2 magnitudes deeper. Most EWS DR1 tiles meet the 10 mmag relative photometric requirement, with 1.1% and 1.5% showing offsets exceeding 50 mmag in the northern and southern hemispheres, respectively. Spatial colour variations remain typically below 5--10 mmag across the southern EWS footprint, while larger residual structures of 10--25 mmag appear in some northern regions. These results demonstrate that the EXT production chain provides a largely homogeneous framework for integrating ground-based datasets into Euclid, while identifying calibration and co-addition limitations that have to be addressed in DR2 to meet the mission's most stringent cosmological requirements. (Abridged)

==> ou_ext_diagram.tex <==
\definecolor{celement}{rgb}{0.83,0.83,0.83}
\definecolor{yellow1}{rgb}{0.95,0.94,0.65}
\definecolor{cstage2sect}{rgb}{0.95,0.93,0.4}

\begin{tikzpicture}[
  font=\large,
  >=Latex,
  node distance=10mm and 12mm,
  flow/.style={->, thick, draw=blue!55},
  flowthin/.style={->, thick, draw=blue!45},
  box/.style={draw, thick, fill=yellow!15, inner sep=8mm},
  group/.style={draw, thick, fill=yellow1, inner sep=8mm},
  subgroup/.style={draw, thick, fill=cstage2sect, inner sep=8mm},
  proc/.style={draw, thick, fill=gray!25, minimum height=12mm, minimum width=28mm, align=center},
  prod/.style={draw, rounded rectangle, very thick, fill=orange!75!yellow, minimum height=12mm, minimum width=62mm, align=center, scale=0.9, font=\Large\ttfamily\bfseries},
  oval/.style={draw, thick, fill=celement, ellipse, align=center, minimum height=15mm, font=\large\ttfamily},
  ovalbig/.style={draw, thick, fill=gray!20, ellipse, align=center, minimum height=22mm, minimum width=50mm, font=\large\ttfamily},
  cyl/.style={draw, thick, fill=gray!25, cylinder, shape border rotate=90, aspect=0.25,
              minimum height=15mm, minimum width=19mm, align=center}
]


% ============================================================
% External calibration and ingestion
% ============================================================
\node[box, minimum width=128mm, minimum height=120mm] (extcal) {};

\node[anchor=north west, font=\Large]
  at ([xshift=2mm,yshift=-2mm]extcal.north west) {External calibration and ingestion};

% % --- Ground-based surveys
\node[anchor=north] (gbs)
   at ([yshift=-8mm]extcal.north) {};

\node[group, fill=yellow1, minimum width=100mm,  minimum height=30mm, anchor=north]
   at ([xshift=2mm,yshift=-2mm]gbs.north west) (gbscontainer) {};

\node[anchor=north west, font=\Large] at ([xshift=2mm, yshift=-2mm]gbscontainer.north west) {Ground-based surveys (Sect.~\ref{s:Data})};

\node[proc, minimum width=18mm] (des)    at ([xshift=-25mm,yshift=-18mm]gbs.center) {DES};
\node[proc, minimum width=18mm] (unions) at ([xshift=0mm,yshift=-18mm]gbs.center) {UNIONS};
\node[proc, minimum width=18mm] (dots)   at ([xshift=25mm,yshift=-18mm]gbs.center) {Other surveys};

% % --- OU-EXT Stage 1
\node[group, anchor=north, minimum width=120mm, minimum height=70mm] (stage1)
       at ([yshift=-5mm]gbscontainer.south) {};

\node[anchor=north west, font=\Large]
   at ([xshift=2mm,yshift=-2mm]stage1.north west) {OU-EXT Stage 1 (Sect.~\ref{s:stage1_preprocessing})};

\node[oval, style={dashed}] (datared) at ([xshift=35mm, yshift=-17mm]stage1.north west) {Data reduction};

\node[oval, right= of datared] (sef) {SEF creation};

\node[ovalbig, below= 28mm of stage1.north] (gaiazp) {Gaia-based\\SEF ZP recalibration};

\node[prod, below= 5mm of gaiazp] (dpd_sef) {DpdExtSingleEpochFrame};

\draw [->] (des) -- (stage1);
\draw [->] (unions) -- (stage1);
\draw [->] (dots) -- (stage1);

\draw [->] (datared) -- (sef);
\draw [->] (sef) -- (gaiazp);
\draw [->] (gaiazp) -- (dpd_sef);

% % ============================================================
% % Euclid Science Ground Segment
% % ============================================================

\node[box, below=10mm of stage1, minimum width=140mm, minimum height=150mm] (sgs) {};
\node[anchor=north west, font=\Large] at ([xshift=2mm,yshift=-2mm]sgs.north west) {Euclid Science Ground Segment};

\node[group, fill=yellow1, anchor=north east, minimum width=53mm, minimum height=50mm] (eas)
       at ([xshift=-3mm, yshift=-10mm]sgs.north east) {};
\node[anchor=north, font=\Large] at ([yshift=-2mm]eas.north) {Euclid Archive System};
\node[cyl, below= of eas.north] (dps) {DPS};
\node[cyl, below= 5mm of dps.south] (dss) {DSS};



\node[group, fill=yellow1, anchor=north west, minimum width=75mm, minimum height=135mm] (stage2)
       at ([xshift=5mm, yshift=-10mm]sgs.north west) {};
\node[anchor=north west, font=\Large] at ([xshift=2mm,yshift=-2mm]stage2.north west) {OU-EXT Stage 2};

%% PRODUCTION
\node[subgroup, anchor=north, below= of stage2.north, minimum width=60mm, minimum height=40mm] (s2prod) {};
\node[anchor=north west] at ([xshift=2mm,yshift=-2mm]s2prod.north west) {Data production (Sect.~\ref{s:pipeline})};
\node[ovalbig, anchor=north, below= of s2prod.north] (pf1) {EXT-PF1\\\footnotesize{Pixel co-addition}\\\footnotesize{PSF modelling}};

\node[prod, below= 5mm of s2prod.south] (dpd_stack) {DpdExtStackedFrame};

%% VALIDATION
\node[subgroup, below= 5mm of dpd_stack, minimum width=60mm, minimum height=55mm] (s2val) {};
\node[anchor=north west] at ([xshift=2mm,yshift=-2mm]s2val.north west) {Quality Assessment (Sect.~\ref{s:qa})};
\node[ovalbig, anchor=north, below= of s2val.north] (pf2) {EXT-PF2\\\footnotesize{Source detection}\\\footnotesize{QC parameters}};

\node[prod, below= 5mm of pf2.south] (dear) {DpdExtAnalysisResults};

\node[oval, anchor=north, below= 3mm of dear.south] (equal) {EQUAL\\\footnotesize{Global validation}};

%% MER
\node[group, fill=yellow1, anchor=north, minimum width=40mm, minimum height=40mm, below= 45mm of eas.south, font=\Large] (mer) {OU-MER};

\draw[->, dotted] (dpd_sef.south) -- (eas.north);
\draw[->] (eas.west) -- (pf1);
\draw[->] (pf1.south) -- (dpd_stack.north);
\draw[->, dotted] (dpd_stack.east) to[out=0, in=270] (eas.south);

\draw[->] (dpd_stack.330) -- (pf2);
\draw[->] (pf2) -- (dear);
\draw[->] (dear) -- (equal);
\draw[->, dotted] (dear.east) to[out=0, in=270] (eas.south);
\draw[->] (dpd_stack.east) to[out=0, in=90] (mer.north);

\draw[->] (pf2) -- ([xshift=12mm,yshift=20mm]mer.north west);
\draw[->, dashed] (equal.east) -- ([xshift=12mm,yshift=20mm]mer.north west);
\node[circle, draw, dashed, thick, fill=white, minimum size=18mm, align=center] at ([xshift=12mm,yshift=20mm]mer.north west) {Invalidation\\Sec.~\ref{s:data_validation}};

\end{tikzpicture}


==> pf2_workflow.tex <==
\definecolor{celement}{rgb}{0.83,0.83,0.83}
\definecolor{yellow1}{rgb}{0.95,0.94,0.65}
\definecolor{cstage2sect}{rgb}{0.95,0.93,0.4}

\begin{tikzpicture}[
    font=\Large,
    >=Latex,
    node distance=12mm,
    data/.style={
        draw,
        thick,
        fill=orange!55!yellow,
        minimum height=8mm,
        minimum width=35mm,
        align=center
    },
    process/.style={
        draw,
        dashed,
        line width=2pt,
        fill=olive!20,
        align=left,
        text width=110mm
    },
    groupbox/.style={
        draw,
        dashed,
        thick,
        fill=celement,
        inner sep=10mm,
    },
    pfbox/.style={
        draw,
        thick,
        fill=yellow1,
        inner sep=8mm
    },
    flow/.style={
        ->,
        thick,
        draw=blue!60
    },
    prod/.style={
        draw,
        rounded rectangle,
        very thick,
        fill=orange!75!yellow,
        minimum height=12mm,
        minimum width=80mm,
        align=center,
        font=\Large\ttfamily\bfseries
    },
]

% =====================================================
% INPUT
% =====================================================

\node[groupbox, minimum width=100mm, minimum height=30mm,
      label={[anchor=north west]north west:Input products}] (inputbox) {};

\node[prod] (tile) {DpdExtStackedFrame};

\node[above=5mm of inputbox] {OU-EXT Stage 2 data validation};

% =====================================================
% PF GROUP
% =====================================================

\node[pfbox,
      below=5mm of inputbox,
      minimum width=130mm,
      minimum height=105mm,
      label={[anchor=north]north:StackedFrame validation pipeline (\texttt{PF2})}
] (pfgroup) {};

% ---- Steps stacked vertically inside PF ----

\node[process, anchor=north] (step1)
  at ([yshift=-10mm]pfgroup.north) {
\textbf{Step 1: Setup}\\
- Pre-processing\\
- Read metadata\\
- Parse filter/band\\
- Source Extraction (\sepp)
};

\node[process, below=5mm of step1] (step2) {
\textbf{Step 2: Validation}\\
- \texttt{GaiaAstromPhotomValidation}\\
- \texttt{FwhmValidation}\\
- \texttt{PsfValidation}\\
- \texttt{PixelStatsValidation}\\
% - (\texttt{EffWavelengthValidation})\\
% - (\texttt{ColorValidation})
};

\node[process, below=5mm of step2] (step3) {
\textbf{Step 3: Report}\\
- Merge analysis\\
- Build dashboards
};

% =====================================================
% OUTPUT
% =====================================================

\node[groupbox,
      below=5mm of pfgroup,
      minimum width=100mm,
      minimum height=30mm,
      label={[anchor=north west]north west:Output products}
] (outputbox) {};

\node[prod, anchor=north]
  at ([yshift=-10mm]outputbox.north)
  (dear) {DpdExtAnalysisResults};

% =====================================================
% EQUAL
% =====================================================
\node[pfbox,
      below=5mm of outputbox,
      minimum width=120mm,
      minimum height=60mm,
      label={[anchor=north]north:EXT Quality Assurance Tools (\texttt{EQUAL})}
] (equal) {};

\node[process, anchor=north] (globaldepth)
  at ([yshift=-10mm]equal.north) {
\textbf{Global depth} (Sect.~\ref{s:stack_depth})\\
\textbf{Global single-band photometric stability} (Sect.~\ref{s:stack_photomstab})\\
- Stack PSF vs. AUTO\\
- Stack vs. GRC\\
- Stack vs. SCC\\
- Stack vs. ERC\\
\textbf{Global colour stability} (Sect.~\ref{s:stack_colourstab})
};


\node[groupbox,
      below=5mm of equal,
      minimum width=100mm,
      minimum height=15mm,
      label={[anchor=center]center:\textbf{Data flagging and invalidation} (Sect.~\ref{s:data_validation})}
] (invalidation) {};

% =====================================================
% FLOWS
% =====================================================

\draw[flow] (inputbox.south) -- (pfgroup.north);
\draw[flow] (step1.south) -- (step2.north);
\draw[flow] (step2.south) -- (step3.north);
\draw[flow] (pfgroup.south) -- (outputbox.north);
\draw[flow] (outputbox.south) -- (equal.north);

\draw[flow] (equal.south) -- (invalidation.north);

\end{tikzpicture}



==> pf_workflow.tex <==
% \definecolor{celement}{rgb}{0.83,0.83,0.83}
% \definecolor{yellow1}{rgb}{0.95,0.94,0.65}
% \definecolor{cstage2sect}{rgb}{0.95,0.93,0.4}

% \begin{tikzpicture}[
%     font=\Huge,
%     >=Latex,
%     node distance=8mm and 12mm,
%     data/.style={
%         draw,
%         thick,
%         fill=orange!55!yellow,
%         minimum height=8mm,
%         minimum width=35mm,
%         align=center
%     },
%     data_dashed/.style={
%         data,
%         dashed,
%         thick
%     },
%     process/.style={
%         draw,
%         dashed,
%         line width=2pt,
%         fill=olive!20,
%         minimum height=90mm,
%         %minimum width=8cm,
%         align=left,
%         text width=90mm
%     },
%     groupbox/.style={
%         draw,
%         dashed,
%         thick,
%         fill=celement,
%         inner sep=10mm,
%         %align=center
%     },
%     pfbox/.style={
%         draw,
%         thick,
%         fill=yellow1,
%         inner sep=8mm
%     },
%     flow/.style={
%         ->,
%         thick,
%         draw=blue!60
%     },
%     prod/.style={draw, rounded rectangle, very thick, fill=orange!75!yellow, minimum height=12mm, minimum width=62mm, align=center, scale=0.9, font=\Huge\ttfamily\bfseries},
% ]

% % -------------------------
% % INPUT PRODUCTS
% % -------------------------

% \node[groupbox,
%       anchor=west,
%       minimum width=100mm,
%       minimum height=60mm,
%       label={[anchor=north west]north west:Input products}
% ] (inputbox) {};

% \node[prod, anchor=north] (tile) at ([yshift=-10mm]inputbox.north) {\textbf{DpdMerTile}};
% \node[prod, below=4mm of tile] (config) {\textbf{DpdExtConfigurationSet}};
% \node[prod, below=4mm of config] (single) {\textbf{DpdExtSingleEpochFrame}};


% %\node[anchor=south] at ([xshift=-5mm, yshift=15mm]inputbox.north) {OU-EXT Stage 2 data production};
% % -------------------------
% % PROCESSING STEPS
% % -------------------------
% \node[pfbox,
%       anchor=west,
%       minimum width=290mm,
%       minimum height=110mm,
%       label={[anchor=north]north :StackedFrame production pipeline (\texttt{PF1})}
% ] (pfgroup) at ([xshift=5mm]inputbox.east) {};

% \node[process, anchor=north west] (step1) at ([xshift=4 mm, yshift=-12mm]pfgroup.north west){
% \textbf{(1) Setup}\\
% - Resource allocation\\
% - Format checks\\
% - SEF ZP adjustment\\
% - Bckgr subtraction\\
% - XML metadata transfer\\
% - Workdir builds
% };

% \node[process, right=2mm of step1, anchor=north west] (step2) at (step1.north east) {
% \textbf{(2) Pixel co-addition}\\
%     - Pixel weight computation\\
%     - Pixel rejection\\
%     - Mask propagation\\
%     - Coverage map
%     - Detection catalogue
% };

% \node[process, right=2mm of step2, anchor=north west] (step3) at (step2.north east) {
% \textbf{(3) PSF co-addition}\\
% - Source catalogue creation\\
% - PSF model stacking\\
% \hspace{5mm}a) Direct stacking\\
% \hspace{5mm}b) Layered stacking
% };

% % \node[pfbox, fit=(step1)(step3),
% %       label={[anchor=north west]north west:EXT StackedFrame production PF}] (pfgroup) {};

% % -------------------------
% % OUTPUT PRODUCTS
% % -------------------------

% \node[groupbox,
%       anchor=west,
%       minimum width=100mm,
%       minimum height=60mm,
%       label={[anchor=north west]north west:Output products}
% ] (outputbox) at ([xshift=5mm]pfgroup.east) {};

% % --- Place nodes INSIDE using the groupbox anchors
% \node[prod, anchor=north] (out1) at ([yshift=-10mm]outputbox.north) {\textbf{DpdExtStackedFrame}};
% \node[prod, below=4mm of out1] (out2) {\textbf{DpdExtValidationReport}};
% \node[prod, below=4mm of out2] (out3) {\textbf{DpdExtCoaddCatalogue}};

% % -------------------------
% % FLOWS
% % -------------------------
% \draw[flow] (inputbox.east) -- (pfgroup.west);

% %\draw[flow] (step1.east) -- (step2.west);
% %\draw[flow] (step2.east) -- (step3.west);
% %\draw[flow] (step3.east) -- (out1.west);
% \draw[flow] (pfgroup.east) -- (outputbox.west);

% \end{tikzpicture}

\definecolor{celement}{rgb}{0.83,0.83,0.83}
\definecolor{yellow1}{rgb}{0.95,0.94,0.65}
\definecolor{cstage2sect}{rgb}{0.95,0.93,0.4}

\begin{tikzpicture}[
    font=\Large, % <-- usually needed for single-column; change back if desired
    >=Latex,
    node distance=10mm and 10mm,
    process/.style={
        draw,
        dashed,
        line width=1.4pt,
        fill=olive!20,
        minimum height=44mm,
        text width=55mm,
        align=left
    },
    groupbox/.style={
        draw,
        dashed,
        thick,
        fill=celement,
        inner sep=6mm,
    },
    pfbox/.style={
        draw,
        thick,
        fill=yellow1,
        inner sep=6mm
    },
    flow/.style={
        ->,
        thick,
        draw=blue!60
    },
    prod/.style={
        draw,
        rounded rectangle,
        very thick,
        fill=orange!75!yellow,
        minimum height=8mm,
        minimum width=58mm,
        align=center,
        font=\Large\ttfamily\bfseries
    },
]

% -------------------------
% INPUT PRODUCTS (TOP)
% -------------------------
\node[groupbox,
      anchor=north,
      minimum width=78mm,
      minimum height=42mm,
      label={[anchor=north west]north west:Input products}
] (inputbox) {};

\node[prod, anchor=north] (tile)  at ([yshift=-6mm]inputbox.north) {\textbf{DpdMerTile}};
\node[prod, below=3mm of tile]   (config) {\textbf{DpdExtConfigurationSet}};
\node[prod, below=3mm of config] (single) {\textbf{DpdExtSingleEpochFrame}};

% -------------------------
% PF1 GROUP (MIDDLE)
% -------------------------
\node[pfbox,
      anchor=north,
      minimum width=140mm,
      minimum height=120mm,
      label={[anchor=north]north :StackedFrame production pipeline (\texttt{PF1})}
] (pfgroup) [below=10mm of inputbox.south] {};

% Step 1 (top, centered in PF1)
\node[process, anchor=north, minimum width=130mm, minimum height=30mm, text width=125mm, align=left] (step1)
    at ([yshift=-10mm]pfgroup.north)
{
\textbf{(1) Setup and SEF pre-processing}
\begin{multicols}{2}
- Resource allocation\\
- Workdir builds \\
- Metadata format checks\\
- SEF ZP adjustment\\
- Background subtraction\\
- XML metadata transfer\\
\end{multicols}
};

% Steps 2 & 3 (same vertical height, below step 1)
\node[process, anchor=north west, align=left] (step2)
    at ([xshift=-0mm, yshift=-10mm]step1.south west)
{
\textbf{(2) Pixel co-addition}\\
- Pixel weight computation\\
- Pixel rejection\\
- Mask propagation\\
- Coverage map\\
- Detection catalogue
};

\node[process, anchor=north east, align=left] (step3)
    at ([xshift=0, yshift=-10mm]step1.south east)
{
\textbf{(3) PSF co-addition}\\
- Source catalogue creation\\
- PSF model stacking\\
\hspace{5mm}a) Direct stacking\\
\hspace{5mm}b) Layered stacking
};

% -------------------------
% OUTPUT PRODUCTS (BOTTOM)
% -------------------------
\node[groupbox,
      anchor=north,
      minimum width=78mm,
      minimum height=42mm,
      label={[anchor=north west]north west:Output products}
] (outputbox) [below=10mm of pfgroup.south] {};

\node[prod, anchor=north] (out1) at ([yshift=-6mm]outputbox.north) {\textbf{DpdExtStackedFrame}};
\node[prod, below=3mm of out1]   (out2) {\textbf{DpdExtValidationReport}};
\node[prod, below=3mm of out2]   (out3) {\textbf{DpdExtCoaddCatalogue}};

% -------------------------
% FLOWS (VERTICAL)
% -------------------------
\draw[flow] (step1.210) -- (step2.north);
\node[anchor=south, text=blue!60] at ([xshift=-10mm, yshift=2mm]step2.north) {SEF images};

\draw[flow] (step1.330) -- (step3.north);
\node[anchor=south, text=blue!60] at ([xshift=16mm, yshift=2mm]step3.north) {SEF PSF models};
\draw[flow] (step2.330)  to[out=0, in=180] (step3.155);

\draw[thick, draw=blue!60] (step2.south) -- (pfgroup.south);
\node[anchor=east, text=blue!60] at ([xshift=-16mm, yshift=5mm]pfgroup.south) {Co-added image};
\draw[thick, draw=blue!60] (step3.south) -- (pfgroup.south);
\node[anchor=west, text=blue!60] at ([xshift=16mm, yshift=5mm]pfgroup.south) {Co-added PSF models};

\draw[flow] (inputbox.south) -- (pfgroup.north);
\draw[flow] (pfgroup.south)  -- (outputbox.north);


\end{tikzpicture}
